Best Linear Approximation of Wiener Systems Using Multilevel Signals: Theory and Experiments

The problem of measuring the best linear approximation of a nonlinear system by means of multilevel excitation sequences is analyzed. A comparison between different types of sequences applied at the input of Wiener systems is provided by numerical simulations and by experiments on a practical circuit including an analog filter and a clipping nonlinearity. The performance of the sequences is compared with a white Gaussian noise signal for reference purposes. The theoretical characterization of the best linear approximation when using randomized constrained sequences is derived analytically for the cubic nonlinearity case. Numerical and experimental results show that the randomized constrained approach for designing ternary sequences has a low sensitivity to both even and odd order nonlinearities, resulting in a response close to the actual response of the underlying linear system.

==> Fig_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.5cm, height=4.00 cm, % dimensione tela
xmin=-10,
xmax=762,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=-1.7,
ymax=1.7,
ylabel style={font=\color{white!15!black}},
ylabel={$R_{yu}(r)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.05)}, anchor=south},
legend columns=-1,
clip marker paths=true
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.43767884514436\\
2	1.24129936399474\\
3	0.611368053947369\\
4	-0.00166503557312254\\
5	-0.00410822163588391\\
6	-0.00283719550858656\\
7	-0.00158350925925927\\
8	3.93668874172194e-05\\
9	-0.00067454907161803\\
10	0.00320862682602923\\
11	0.00200484308510637\\
12	-0.00193467376830892\\
13	0.00433154266666666\\
14	-0.0011467917222964\\
15	-0.000385978609625673\\
16	0.00155006827309237\\
17	0.0021700308310992\\
18	0.0016697932885906\\
19	0.000421446236559149\\
20	0.000669209959623148\\
21	0.000340816711590292\\
22	0.0027527935222672\\
23	0.00197532432432432\\
24	0.00116117456021651\\
25	0.000106703252032521\\
26	-0.00237221031207598\\
27	-0.00571430706521739\\
28	0.00159994557823129\\
29	5.11525885558563e-05\\
30	-0.00103085129604367\\
31	-0.00381671584699453\\
32	-0.00148707660738715\\
33	-7.22328767123303e-05\\
34	-0.00236582990397806\\
35	-0.00273410439560439\\
36	-0.00228673590096286\\
37	-0.00185402341597796\\
38	-0.000853689655172411\\
39	0.00133490055248619\\
40	-0.000313658367911476\\
41	0.00122627700831025\\
42	0.000759233009708733\\
43	0.000551852777777782\\
44	0.000860573018080668\\
45	0.000995725626740951\\
46	-0.000952670850767084\\
47	0.0013517094972067\\
48	-0.00335721398601399\\
49	-0.000922085434173668\\
50	0.00111759467040674\\
51	0.000415087078651681\\
52	-0.0016988523206751\\
53	-0.0027642014084507\\
54	-0.00247824400564174\\
55	-0.00315546610169492\\
56	0.00346489250353607\\
57	0.00281811898016997\\
58	0.00225582411347517\\
59	-0.000848291193181816\\
60	0.00142598577524894\\
61	-0.000737400284900287\\
62	-0.000662587731811686\\
63	0.00317831428571429\\
64	0.00366534620886981\\
65	-0.00118530229226361\\
66	-0.00171679196556673\\
67	0.00439571120689654\\
68	-0.00107412230215827\\
69	0.00160223198847262\\
70	0.00103703751803752\\
71	0.00200896676300579\\
72	0.000392218523878435\\
73	-0.000274104347826088\\
74	0.00129853120464441\\
75	-0.0003690523255814\\
76	-0.00280740029112082\\
77	0.00254222594752187\\
78	-0.000281623357664236\\
79	-0.000491476608187134\\
80	0.00144084187408492\\
81	0.00262730938416422\\
82	0.000779209985315712\\
83	-0.000769692647058822\\
84	-0.000722050073637702\\
85	-0.000995920353982303\\
86	-0.00107798375184638\\
87	0.000872140532544375\\
88	-0.000686096296296298\\
89	-0.000706075667655788\\
90	0.00362923625557207\\
91	0.00349841517857143\\
92	0.000347488822652761\\
93	-0.00419408805970149\\
94	-0.000836992526158446\\
95	-0.00443629041916167\\
96	-0.000221244377811098\\
97	-0.00379217417417417\\
98	-0.00206466165413534\\
99	0.000684963855421689\\
100	0.0030056923076923\\
101	-0.000656419939577046\\
102	-0.000331632375189102\\
103	0.000222395454545457\\
104	-0.0013312564491654\\
105	0.00243348176291793\\
106	-0.000609729071537293\\
107	-0.000501306402439024\\
108	0.000203170992366413\\
109	-0.00253200152905199\\
110	-0.000592197549770289\\
111	-0.000908401840490799\\
112	0.00234427956989247\\
113	0.00342084307692308\\
114	-0.00261426040061633\\
115	-0.00393361419753087\\
116	-0.00170583925811438\\
117	-0.00486496439628484\\
118	-0.00216649612403101\\
119	-0.000727159937888195\\
120	1.02208398133789e-05\\
121	-0.00152517289719626\\
122	0.000899031201248052\\
123	-0.0022073265625\\
124	-0.000776910798122084\\
125	-0.00162886677115987\\
126	-0.000751470957613836\\
127	-0.00378380974842767\\
128	0.71761122047244\\
129	0.621996973186119\\
130	0.309183017377567\\
131	0.00388702215189874\\
132	0.0010518969889065\\
133	0.00257143333333335\\
134	-0.00292146740858506\\
135	0.000639320063694269\\
136	0.00120188038277513\\
137	0.00353415495207668\\
138	0.0010939776\\
139	3.67676282051262e-05\\
140	0.0017810658105939\\
141	-0.00113203536977493\\
142	0.006344576489533\\
143	0.00518927580645161\\
144	0.00140327948303716\\
145	-0.0019498786407767\\
146	0.00222919124797406\\
147	0.00173982142857142\\
148	0.00207026666666667\\
149	-0.00164997068403909\\
150	0.0026952854812398\\
151	0.00107824346405229\\
152	0.00437924713584289\\
153	-0.000502321311475411\\
154	-0.00167490147783251\\
155	0.00225547861842105\\
156	-0.000544630971993411\\
157	-0.00192980693069307\\
158	-0.00243559504132232\\
159	-0.00327348178807947\\
160	-0.00365722553897181\\
161	-0.000500709302325582\\
162	-1.44608985025095e-05\\
163	-0.000748536666666669\\
164	-0.00197634223706177\\
165	0.00195364548494983\\
166	0.000860433835845899\\
167	-0.00060551677852349\\
168	0.00213954453781512\\
169	0.00168398148148148\\
170	0.0021277892074199\\
171	0.00119531418918919\\
172	-0.00198215566835871\\
173	-0.00360231016949153\\
174	-0.000706402376910017\\
175	-0.0037625306122449\\
176	-0.0018984940374787\\
177	0.000250663822525597\\
178	0.00174664786324787\\
179	-0.000321008561643834\\
180	-0.00160841852487135\\
181	0.000285649484536085\\
182	-0.00134584681583477\\
183	0.00340420689655173\\
184	0.00305270639032815\\
185	0.00248304671280277\\
186	0.000836611785095319\\
187	0.000728111111111111\\
188	0.00137635130434783\\
189	0.00285117073170732\\
190	0.00204261431064574\\
191	0.00111176223776224\\
192	-0.0011981401050788\\
193	0.000497833333333327\\
194	0.00164954130052723\\
195	-0.00013986971830987\\
196	0.00128409876543209\\
197	0.00233464664310954\\
198	0.00281650973451327\\
199	-0.000113918439716311\\
200	-0.000117657193605681\\
201	-0.0014698024911032\\
202	-0.00211997147950089\\
203	-0.00179505892857143\\
204	0.00434243291592129\\
205	-0.00101708781362007\\
206	-0.000179859964093356\\
207	0.000899280575539574\\
208	0.00288078378378379\\
209	0.00199675451263538\\
210	-0.00366043580470162\\
211	0.000709253623188404\\
212	0.00162036297640653\\
213	0.00214070363636363\\
214	0.00257607103825136\\
215	0.00266344160583942\\
216	-0.00155751188299817\\
217	-0.000820738095238096\\
218	0.0029367504587156\\
219	0.00502769485294118\\
220	-0.00174984346224678\\
221	-0.00129186715867159\\
222	-0.00378506839186691\\
223	-0.000321168518518512\\
224	-0.000192068645640073\\
225	-0.00269899814126394\\
226	0.00267224022346369\\
227	0.00261530410447761\\
228	-0.00148304112149533\\
229	0.00127857303370787\\
230	0.00231395684803002\\
231	0.00260093609022556\\
232	-0.00067082674199624\\
233	0.0013897679245283\\
234	0.000906378071833641\\
235	0.00286769507575758\\
236	5.43130929791331e-05\\
237	0.00136919011406844\\
238	0.00067917904761905\\
239	0.00363658778625953\\
240	0.00145891395793499\\
241	-0.00150000383141762\\
242	-0.0052508368522073\\
243	-0.00030957884615384\\
244	-0.00384385549132949\\
245	-6.62548262547874e-06\\
246	0.000109949709864603\\
247	0.00128924418604653\\
248	0.000919784466019412\\
249	0.00391169455252918\\
250	-0.00348842884990254\\
251	-0.001408875\\
252	-0.0001197436399217\\
253	0.00265991176470588\\
254	0.0031873379174853\\
255	-0.721359572834646\\
256	-0.620713098619329\\
257	-0.302959122529644\\
258	0.00508097425742577\\
259	0.00626447619047621\\
260	0.00623684691848909\\
261	-0.00118535258964142\\
262	0.00121179640718563\\
263	0.001180324\\
264	-0.000412649298597206\\
265	-0.00169943775100402\\
266	0.00139819718309859\\
267	-0.00266160887096774\\
268	-0.000226565656565649\\
269	0.00645754453441296\\
270	0.00232407910750507\\
271	-0.000808648373983751\\
272	-0.00312521995926681\\
273	0.00269716326530612\\
274	0.00210448261758692\\
275	0.00300698770491804\\
276	-0.00440166940451744\\
277	0.000420810699588476\\
278	-0.000455232989690721\\
279	0.00415785123966942\\
280	0.000709968944099378\\
281	0.00395890871369295\\
282	0.000898987525987521\\
283	-0.00145956666666667\\
284	0.000359292275574113\\
285	0.00140233891213389\\
286	-0.00202708176100628\\
287	-0.00380567016806722\\
288	0.00182236\\
289	0.00235236075949367\\
290	0.000948281183932336\\
291	0.0014825720338983\\
292	0.00256346709129511\\
293	0.00174964468085106\\
294	5.59424307036265e-05\\
295	0.000146130341880342\\
296	0.001251426124197\\
297	0.00105057296137338\\
298	-0.000164094623655919\\
299	-0.00281195043103448\\
300	-0.0024811879049676\\
301	-0.00154681601731602\\
302	-0.000957492407809107\\
303	-0.00156874130434783\\
304	-0.00127331808278867\\
305	0.000898026200873362\\
306	0.00200674179431072\\
307	0.000561557017543859\\
308	0.00331392307692308\\
309	0.00213625550660794\\
310	0.000989962472406179\\
311	0.00139936283185841\\
312	-8.22239467849216e-05\\
313	0.00161732666666667\\
314	-0.00163737639198219\\
315	0.00185655803571429\\
316	0.00291506935123042\\
317	-0.000529672645739906\\
318	-0.00225189213483146\\
319	0.000139590090090072\\
320	0.00134553273137696\\
321	-0.00353215610859729\\
322	0.000433469387755093\\
323	0.000523906818181816\\
324	0.00122366059225512\\
325	-0.000288164383561644\\
326	-0.0011396590389016\\
327	-0.000659339449541285\\
328	-0.00406757931034483\\
329	-0.00155644930875576\\
330	0.00117424711316397\\
331	0.00184293981481481\\
332	-0.000494373549883988\\
333	0.00109542558139535\\
334	-0.00154903263403263\\
335	0.00104297897196262\\
336	0.0020986206088993\\
337	-0.00120176056338028\\
338	0.000434136470588233\\
339	0.00343806132075472\\
340	0.00411733333333334\\
341	0.00180464454976304\\
342	0.00400711401425179\\
343	-0.000944023809523809\\
344	-0.00517554415274462\\
345	-0.00224031578947369\\
346	0.00265040527577937\\
347	0.00219364903846154\\
348	-0.000510568674698794\\
349	0.00137755072463768\\
350	-0.000777334140435824\\
351	0.00298591019417475\\
352	-0.00110785158150853\\
353	0.000971939024390243\\
354	0.000343528117359431\\
355	0.000258485294117645\\
356	0.00249876904176905\\
357	0.00127479064039409\\
358	0.00286426666666668\\
359	-0.00167353712871287\\
360	0.00119849379652605\\
361	0.00128155223880597\\
362	0.00255095511221945\\
363	0.00202073\\
364	0.00283056140350878\\
365	0.00201639447236181\\
366	0.000160465994962215\\
367	-0.00202881565656568\\
368	0.00230612911392405\\
369	-0.00114793401015229\\
370	0.0016459541984733\\
371	0.00158547704081633\\
372	0.00255749104859335\\
373	0.00162969743589743\\
374	0.000863051413881707\\
375	0.00213893298969075\\
376	0.00294599224806201\\
377	-0.00129957512953368\\
378	-0.0016189688311688\\
379	0.00200799739583334\\
380	0.00266046475195825\\
381	0.00613865706806286\\
382	-1.43767884514436\\
383	-1.24134315526316\\
384	-0.611452\\
385	0.00157671957671958\\
386	0.00405581697612735\\
387	0.00312369148936172\\
388	0.0014935466666667\\
389	-0.000276053475935814\\
390	-0.000363466487935643\\
391	-0.00350180645161289\\
392	-0.00230572237196767\\
393	0.00175870270270271\\
394	-0.00437149593495935\\
395	0.0013403695652174\\
396	0.000802231607629439\\
397	-0.00141628961748634\\
398	-0.00198261643835617\\
399	-0.0010452197802198\\
400	-0.000568134986225895\\
401	-0.00103935082872928\\
402	-0.000948867036011066\\
403	-0.00335283333333333\\
404	-0.00179474373259053\\
405	-0.00072985754189944\\
406	-0.000241383753501414\\
407	0.00253171348314608\\
408	0.0056903690140845\\
409	-0.00178103107344633\\
410	-0.000496090651558072\\
411	0.000853238636363634\\
412	0.00419080911680912\\
413	0.00214521142857143\\
414	0.000618699140401146\\
415	0.0031181235632184\\
416	0.00302893083573488\\
417	0.00254183815028902\\
418	0.00195699130434781\\
419	0.00112399418604651\\
420	-0.000896868804664732\\
421	0.00132250584795321\\
422	-0.00112305865102639\\
423	-0.00113222352941177\\
424	-0.00137979056047198\\
425	-0.00132457100591716\\
426	-0.00109695548961425\\
427	0.00113220535714285\\
428	-0.00142750746268656\\
429	0.00356353892215569\\
430	0.00124548048048048\\
431	-0.00145070783132529\\
432	-0.000270583081571\\
433	0.00271434545454546\\
434	0.00314579635258359\\
435	0.00343776524390244\\
436	0.00370899082568808\\
437	-0.00444185889570552\\
438	-0.00332972\\
439	-0.00206784259259259\\
440	0.000759510835913315\\
441	-0.00192038819875777\\
442	0.000565227414330214\\
443	-7.13062499999996e-05\\
444	-0.00408160188087774\\
445	-0.00301656289308176\\
446	0.00216334384858045\\
447	0.0013619240506329\\
448	-0.00492889841269841\\
449	0.000595872611464972\\
450	-0.00160908626198082\\
451	-0.00152550961538463\\
452	-0.00320150160771704\\
453	-0.00150126451612904\\
454	3.70809061488658e-05\\
455	-0.00167321103896104\\
456	0.000152286644951132\\
457	0.00255963725490196\\
458	-0.00429481967213114\\
459	-0.000807098684210526\\
460	0.000554821782178223\\
461	-0.00132269867549669\\
462	-0.00294547176079734\\
463	-0.000574503333333338\\
464	0.00245913377926421\\
465	0.00216015436241611\\
466	0.00157204377104377\\
467	0.00099709797297298\\
468	-0.000119722033898303\\
469	0.00156193197278911\\
470	-0.000670443686006825\\
471	-0.0058800993150685\\
472	-0.0052339793814433\\
473	-0.00173477586206897\\
474	0.00514632179930796\\
475	0.000169406249999998\\
476	0.00406325087108014\\
477	-0.000283108391608391\\
478	0.00473662105263156\\
479	0.00395318661971831\\
480	-0.00155384452296819\\
481	-0.00480107446808512\\
482	0.000473754448398583\\
483	-0.000161553571428573\\
484	-0.000617906810035828\\
485	0.000540902877697846\\
486	-0.00291317328519853\\
487	-7.627173913044e-05\\
488	0.000161305454545455\\
489	0.00011022262773723\\
490	0.00218315750915751\\
491	-0.00181750735294118\\
492	0.000334225092250929\\
493	-0.00371001111111109\\
494	-0.00440565799256505\\
495	0.00254830970149254\\
496	0.00417666666666665\\
497	0.00267855639097744\\
498	0.00467228301886793\\
499	0.00192856060606061\\
500	0.00110878707224334\\
501	0.00240754580152672\\
502	0.00375621455938696\\
503	0.00152046153846155\\
504	0.00463568725868725\\
505	0.00209909689922481\\
506	-5.81984435797577e-05\\
507	5.16874999999963e-05\\
508	0.00385022352941175\\
509	-0.71747981496063\\
510	-0.623521245059288\\
511	-0.310047265873016\\
512	-0.00536001593625503\\
513	-0.000553744000000004\\
514	-0.000605586345381535\\
515	0.00578875806451612\\
516	0.000228356275303666\\
517	-0.00216526016260162\\
518	-0.00356195102040815\\
519	-0.00144328688524589\\
520	-4.90864197530862e-05\\
521	-0.00148026033057851\\
522	0.00152656016597511\\
523	-0.00621002083333332\\
524	-0.00491635983263598\\
525	-0.0017566050420168\\
526	0.00262997046413502\\
527	-0.00348283050847459\\
528	-0.00372712765957446\\
529	-0.00309862393162391\\
530	0.00104599570815452\\
531	-0.00392065517241379\\
532	1.34372294372319e-05\\
533	-0.0052605\\
534	-0.00123360698689957\\
535	9.4903508771937e-05\\
536	-0.00213439207048458\\
537	0.000681106194690265\\
538	0.000631586666666667\\
539	0.00234866964285714\\
540	0.00550321524663677\\
541	0.00715988738738739\\
542	0.00273875565610861\\
543	-0.00277399545454545\\
544	0.000897890410958906\\
545	0.00492297706422017\\
546	-0.0040773456221198\\
547	-0.00115022685185183\\
548	-0.00071712558139534\\
549	-0.00385606074766356\\
550	-0.00336686854460094\\
551	-0.00360068396226415\\
552	-0.00363890047393365\\
553	0.00229519999999999\\
554	0.00578055023923444\\
555	0.000292793269230769\\
556	0.00444103381642514\\
557	0.00102049514563106\\
558	-0.00258772682926829\\
559	-0.00375749999999999\\
560	0.000238221674876847\\
561	0.000377995049504943\\
562	-0.000615502487562191\\
563	0.00131799999999999\\
564	-0.00536004020100503\\
565	-0.00311918181818182\\
566	-0.00477909137055837\\
567	-0.00271185714285715\\
568	-0.00396025641025641\\
569	-0.00252708762886598\\
570	-0.00598690155440414\\
571	-0.00457026041666667\\
572	-0.00190898952879581\\
573	0.00379836315789475\\
574	0.000186883597883607\\
575	-0.00261846808510635\\
576	-0.00302839037433154\\
577	-0.00073732258064517\\
578	-0.00336636756756759\\
579	-0.00619865760869562\\
580	-5.02076502732064e-05\\
581	0.000117626373626366\\
582	-0.000692193370165738\\
583	0.00304289444444445\\
584	0.00307998324022346\\
585	-0.00392892696629214\\
586	0.00191966666666667\\
587	0.000169085227272726\\
588	-0.00444618285714285\\
589	-0.00253496551724137\\
590	0.000388398843930634\\
591	0.00903548255813952\\
592	0.00141115789473684\\
593	-0.00135596470588235\\
594	-0.00295447928994082\\
595	-0.00513256547619048\\
596	-0.00255026347305389\\
597	-0.00113351204819278\\
598	-0.000754284848484859\\
599	-0.00639266463414634\\
600	-0.00988876073619632\\
601	0.00575961111111111\\
602	0.0011984099378882\\
603	0.0022619125\\
604	-0.000342283018867922\\
605	0.00401025949367088\\
606	0.00796545859872615\\
607	-0.00566536538461538\\
608	-0.00522440645161291\\
609	0.00126854545454544\\
610	-0.00162294117647062\\
611	-0.00262868421052632\\
612	-0.00427499337748343\\
613	0.00260225333333333\\
614	-0.00344603355704697\\
615	-0.00230706081081081\\
616	-0.00471251700680272\\
617	-0.0048314589041096\\
618	-0.00602167586206898\\
619	-0.0027176875\\
620	-0.0083883006993007\\
621	-0.00411009154929579\\
622	0.00452236879432625\\
623	0.00828224285714287\\
624	0.00469556834532375\\
625	0.00509123188405796\\
626	0.000322080291970799\\
627	0.00212872794117646\\
628	-0.000552614814814826\\
629	-0.00146961940298507\\
630	-0.00284693233082705\\
631	0.00776105303030302\\
632	0.00319240458015265\\
633	-0.00145383076923078\\
634	-0.00664619379844965\\
635	-0.00585443750000001\\
636	0.725498228346458\\
637	0.622050238095238\\
638	0.303830736\\
639	-0.00634593548387109\\
640	-0.00851216260162615\\
641	-0.00569404098360677\\
642	0.0068604049586775\\
643	-0.000630758333333399\\
644	0.00231047058823526\\
645	0.00366263559322026\\
646	0.00449294871794872\\
647	0.00102009482758621\\
648	0.00379099130434781\\
649	0.00124224561403508\\
650	-0.00660315929203539\\
651	0.00229491964285713\\
652	-0.000421396396396384\\
653	0.000811136363636358\\
654	-0.00803183486238531\\
655	-0.00883532407407408\\
656	-0.00775344859813086\\
657	0.00510799999999999\\
658	-0.00266021904761903\\
659	0.00275921153846154\\
660	-0.00523464077669903\\
661	-0.000831352941176468\\
662	-0.00713784158415842\\
663	-0.000910639999999991\\
664	0.00668186868686868\\
665	-0.00759370408163265\\
666	-0.00304009278350516\\
667	0.00576230208333334\\
668	0.0108683263157895\\
669	0.000827659574468088\\
670	-0.00854408602150535\\
671	0.000890869565217386\\
672	-0.00153335164835168\\
673	-0.0076847333333333\\
674	-0.0136623033707865\\
675	-0.00871396590909088\\
676	-0.00141340229885059\\
677	-0.00539215116279071\\
678	0.000932729411764784\\
679	-0.00184434523809522\\
680	0.00325332530120482\\
681	0.00651470731707316\\
682	-0.0016067901234568\\
683	0.00448145000000001\\
684	0.000772797468354447\\
685	-0.00146605128205128\\
686	-0.00470150649350647\\
687	-0.00979001315789472\\
688	-0.00253076000000002\\
689	-0.0112947972972973\\
690	-0.00639680821917808\\
691	-0.00753186111111114\\
692	-0.00549332394366198\\
693	-0.00556531428571429\\
694	-0.0061553768115942\\
695	-2.61617647058864e-05\\
696	-0.00290110447761195\\
697	-0.00507036363636364\\
698	-0.00605579999999998\\
699	-0.00514698437499999\\
700	0.00185926984126985\\
701	0.00789114516129035\\
702	0.00820849180327875\\
703	-0.0046250666666666\\
704	-0.00420138983050847\\
705	-0.00140108620689654\\
706	0.00320092982456146\\
707	0.0110528928571429\\
708	0.00764205454545464\\
709	0.00812485185185185\\
710	0.00454852830188682\\
711	0.00352057692307694\\
712	0.00976223529411762\\
713	0.00847181999999999\\
714	-0.00762034693877551\\
715	-0.00412889583333335\\
716	-0.00412514893617016\\
717	-0.00176102173913044\\
718	-0.00377906666666666\\
719	0.00670122727272727\\
720	-0.0136533720930233\\
721	-0.0149737619047619\\
722	-0.0186296829268293\\
723	-0.0162354\\
724	0.00073597435897435\\
725	0.0229075263157894\\
726	0.0178577567567567\\
727	0.00799719444444445\\
728	0.0112310285714286\\
729	0.00634697058823528\\
730	-0.0139040303030303\\
731	0.010053875\\
732	0.0153403870967743\\
733	0.0168046000000002\\
734	0.00474562068965523\\
735	-0.00669121428571433\\
736	-0.0148928888888888\\
737	-0.0122348846153846\\
738	0.0136731600000001\\
739	0.0127113749999999\\
740	-0.00365408695652166\\
741	0.00735309090909088\\
742	-0.00441223809523798\\
743	-0.0182404\\
744	-0.0223755263157895\\
745	-0.0222931111111112\\
746	-0.0197411764705883\\
747	0.00736981249999999\\
748	-0.00370906666666659\\
749	-0.00304007142857134\\
750	0.0238404615384617\\
751	0.0196687500000002\\
752	-0.000842363636363598\\
753	-0.00710359999999994\\
754	-0.0125056666666667\\
755	-0.0478036250000002\\
756	-0.0791938571428573\\
757	-0.0799548333333333\\
758	-0.0102845999999997\\
759	0.0687607499999998\\
760	0.0109720000000001\\
761	-0.0271535000000004\\
762	-0.0472840000000012\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
762	0\\
};
\addlegendentry{simulation}

\addplot[ycomb, color=black, mark=x, mark options={solid, black}] table[row sep=crcr] {%
1	1.44\\
2	1.246\\
3	0.614\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0.72\\
129	0.623\\
130	0.307\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	-0.72\\
256	-0.623\\
257	-0.307\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	-1.44\\
383	-1.246\\
384	-0.614\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	-0.72\\
510	-0.623\\
511	-0.307\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0.72\\
637	0.623\\
638	0.307\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
762	0\\
};
\addlegendentry{theory, eq. (3)}

\addplot[ycomb, color=blue, mark=+, mark options={solid, blue}] table[row sep=crcr] {%
1	1.44\\
2	1.246\\
3	0.614\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0.72\\
129	0.623\\
130	0.307\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	-0\\
255	-0.72\\
256	-0.623\\
257	-0.307\\
258	-0\\
259	-0\\
260	-0\\
261	-0\\
262	-0\\
263	-0\\
264	-0\\
265	-0\\
266	-0\\
267	-0\\
268	-0\\
269	-0\\
270	-0\\
271	-0\\
272	-0\\
273	-0\\
274	-0\\
275	-0\\
276	-0\\
277	-0\\
278	-0\\
279	-0\\
280	-0\\
281	-0\\
282	-0\\
283	-0\\
284	-0\\
285	-0\\
286	-0\\
287	-0\\
288	-0\\
289	-0\\
290	-0\\
291	-0\\
292	-0\\
293	-0\\
294	-0\\
295	-0\\
296	-0\\
297	-0\\
298	-0\\
299	-0\\
300	-0\\
301	-0\\
302	-0\\
303	-0\\
304	-0\\
305	-0\\
306	-0\\
307	-0\\
308	-0\\
309	-0\\
310	-0\\
311	-0\\
312	-0\\
313	-0\\
314	-0\\
315	-0\\
316	-0\\
317	-0\\
318	-0\\
319	-0\\
320	-0\\
321	-0\\
322	-0\\
323	-0\\
324	-0\\
325	-0\\
326	-0\\
327	-0\\
328	-0\\
329	-0\\
330	-0\\
331	-0\\
332	-0\\
333	-0\\
334	-0\\
335	-0\\
336	-0\\
337	-0\\
338	-0\\
339	-0\\
340	-0\\
341	-0\\
342	-0\\
343	-0\\
344	-0\\
345	-0\\
346	-0\\
347	-0\\
348	-0\\
349	-0\\
350	-0\\
351	-0\\
352	-0\\
353	-0\\
354	-0\\
355	-0\\
356	-0\\
357	-0\\
358	-0\\
359	-0\\
360	-0\\
361	-0\\
362	-0\\
363	-0\\
364	-0\\
365	-0\\
366	-0\\
367	-0\\
368	-0\\
369	-0\\
370	-0\\
371	-0\\
372	-0\\
373	-0\\
374	-0\\
375	-0\\
376	-0\\
377	-0\\
378	-0\\
379	-0\\
380	-0\\
381	-0\\
382	-1.44\\
383	-1.246\\
384	-0.614\\
385	-0\\
386	-0\\
387	-0\\
388	-0\\
389	-0\\
390	-0\\
391	-0\\
392	-0\\
393	-0\\
394	-0\\
395	-0\\
396	-0\\
397	-0\\
398	-0\\
399	-0\\
400	-0\\
401	-0\\
402	-0\\
403	-0\\
404	-0\\
405	-0\\
406	-0\\
407	-0\\
408	-0\\
409	-0\\
410	-0\\
411	-0\\
412	-0\\
413	-0\\
414	-0\\
415	-0\\
416	-0\\
417	-0\\
418	-0\\
419	-0\\
420	-0\\
421	-0\\
422	-0\\
423	-0\\
424	-0\\
425	-0\\
426	-0\\
427	-0\\
428	-0\\
429	-0\\
430	-0\\
431	-0\\
432	-0\\
433	-0\\
434	-0\\
435	-0\\
436	-0\\
437	-0\\
438	-0\\
439	-0\\
440	-0\\
441	-0\\
442	-0\\
443	-0\\
444	-0\\
445	-0\\
446	-0\\
447	-0\\
448	-0\\
449	-0\\
450	-0\\
451	-0\\
452	-0\\
453	-0\\
454	-0\\
455	-0\\
456	-0\\
457	-0\\
458	-0\\
459	-0\\
460	-0\\
461	-0\\
462	-0\\
463	-0\\
464	-0\\
465	-0\\
466	-0\\
467	-0\\
468	-0\\
469	-0\\
470	-0\\
471	-0\\
472	-0\\
473	-0\\
474	-0\\
475	-0\\
476	-0\\
477	-0\\
478	-0\\
479	-0\\
480	-0\\
481	-0\\
482	-0\\
483	-0\\
484	-0\\
485	-0\\
486	-0\\
487	-0\\
488	-0\\
489	-0\\
490	-0\\
491	-0\\
492	-0\\
493	-0\\
494	-0\\
495	-0\\
496	-0\\
497	-0\\
498	-0\\
499	-0\\
500	-0\\
501	-0\\
502	-0\\
503	-0\\
504	-0\\
505	-0\\
506	-0\\
507	-0\\
508	-0\\
509	-0.72\\
510	-0.623\\
511	-0.307\\
512	-0\\
513	-0\\
514	-0\\
515	-0\\
516	-0\\
517	-0\\
518	-0\\
519	-0\\
520	-0\\
521	-0\\
522	-0\\
523	-0\\
524	-0\\
525	-0\\
526	-0\\
527	-0\\
528	-0\\
529	-0\\
530	-0\\
531	-0\\
532	-0\\
533	-0\\
534	-0\\
535	-0\\
536	-0\\
537	-0\\
538	-0\\
539	-0\\
540	-0\\
541	-0\\
542	-0\\
543	-0\\
544	-0\\
545	-0\\
546	-0\\
547	-0\\
548	-0\\
549	-0\\
550	-0\\
551	-0\\
552	-0\\
553	-0\\
554	-0\\
555	-0\\
556	-0\\
557	-0\\
558	-0\\
559	-0\\
560	-0\\
561	-0\\
562	-0\\
563	-0\\
564	-0\\
565	-0\\
566	-0\\
567	-0\\
568	-0\\
569	-0\\
570	-0\\
571	-0\\
572	-0\\
573	-0\\
574	-0\\
575	-0\\
576	-0\\
577	-0\\
578	-0\\
579	-0\\
580	-0\\
581	-0\\
582	-0\\
583	-0\\
584	-0\\
585	-0\\
586	-0\\
587	-0\\
588	-0\\
589	-0\\
590	-0\\
591	-0\\
592	-0\\
593	-0\\
594	-0\\
595	-0\\
596	-0\\
597	-0\\
598	-0\\
599	-0\\
600	-0\\
601	-0\\
602	-0\\
603	-0\\
604	-0\\
605	-0\\
606	-0\\
607	-0\\
608	-0\\
609	-0\\
610	-0\\
611	-0\\
612	-0\\
613	-0\\
614	-0\\
615	-0\\
616	-0\\
617	-0\\
618	-0\\
619	-0\\
620	-0\\
621	-0\\
622	-0\\
623	-0\\
624	-0\\
625	-0\\
626	-0\\
627	-0\\
628	-0\\
629	-0\\
630	-0\\
631	-0\\
632	-0\\
633	-0\\
634	-0\\
635	0\\
636	0.72\\
637	0.623\\
638	0.307\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
762	0\\
};
\addlegendentry{theory, eq. (4)}

\node at (720,1.3) {(a)};

\end{axis}
\end{tikzpicture}%

==> Fig_4_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.5cm, height=4cm,
at={(1cm,0cm)},
xmin=-0.212520868170715,
xmax=10.23708519694,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=-0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={$R_{yu}(r)$},
axis background/.style={fill=white}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.43767884514436\\
2	1.24129936399474\\
3	0.611368053947369\\
4	-0.00166503557312254\\
5	-0.00410822163588391\\
6	-0.00283719550858656\\
7	-0.00158350925925927\\
8	3.93668874172194e-05\\
9	-0.00067454907161803\\
10	0.00320862682602923\\
11	0.00200484308510637\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.212520868170715	0\\
10.23708519694	0\\
};
%\addlegendentry{simulation}

\addplot[ycomb, color=black, mark=x, mark options={solid, black}] table[row sep=crcr] {%
1	1.44\\
2	1.246\\
3	0.614\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.212520868170715	0\\
10.23708519694	0\\
};
%\addlegendentry{theory, eq. (3)}

\addplot[ycomb, color=blue, mark=+, mark options={solid, blue}] table[row sep=crcr] {%
1	1.44\\
2	1.246\\
3	0.614\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.212520868170715	0\\
10.23708519694	0\\
};
%\addlegendentry{theory, eq. (4)}

\node at (9.7, 1.4) {(b)};

\end{axis}
\end{tikzpicture}%

==> plot_clip_G_phase_diff_A1.tex <==
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=10000,	% limiti assi
width=8.5cm, height=4.00 cm, % dimensione tela
%legend style={draw=none},
%legend columns=-1,
%legend to name=legend_location,
xlabel={\footnotesize Frequency [Hz]},
ylabel={\footnotesize $\angle\left(G\right) - \angle\left(\hat{G}_{BLA}\right)$ [deg]},
clip marker paths=true
]

	\addplot 
	[mark=*, mark size=1pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A1_1.txt};
	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A1_2.txt};
	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A1_3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A1_4.txt};
	%\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A1_5.txt};
	%\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:10000] {0};
	%\addlegendentry{linear (stepped sine)}		

	
\end{axis}


==> plot_clip_G_phase_diff_A2.tex <==

\begin{axis}[
grid=major, % griglia
xmin=0, xmax=10000,	% limiti assi
width=8.5cm, height=4.00 cm, % dimensione tela
legend style={draw=none},
legend columns=-1,
%legend to name=legend_location,
xlabel={\footnotesize Frequency [Hz]},
ylabel={\footnotesize $\angle\left(G\right) - \angle\left(\hat{G}_{BLA}\right)$ [deg]},
clip marker paths=true
]

	\addplot 
	[mark=*, mark size=1pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A2_1.txt};
	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A2_2.txt};
	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A2_3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A2_4.txt};
	%\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, col sep =comma] 
	{./data/data_clip_A2_5.txt};
	%\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:10000] {0};
	%\addlegendentry{linear (stepped sine)}		

\end{axis}


==> plot_clip_G_ratio_A1.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=10000,	% limiti assi
width=8.5cm, height=4.00 cm, % dimensione tela
%legend style={draw=none},
legend columns=-1,
legend to name=legend_location3,
xlabel={\footnotesize Frequency [Hz]},
ylabel={\footnotesize $\left|G/\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	

	\addplot 
	[mark=*, mark size=1pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A1_1.txt};
	\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A1_2.txt};
	\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A1_3.txt};
	\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A1_4.txt};
	\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A1_5.txt};
	\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:10000] {0};
	\addlegendentry{linear}		

\end{axis}
	


==> plot_clip_G_ratio_A2.tex <==
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=10000,	% limiti assi
width=8.5cm, height=4.00 cm, % dimensione tela
%legend style={draw=none},
%legend columns=-1,
%legend to name=legend_location3,
xlabel={\footnotesize Frequency [Hz]},
ylabel={\footnotesize $\left|G/\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	

	\addplot 
	[mark=*, mark size=1pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A2_1.txt};
	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A2_2.txt};
	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A2_3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A2_4.txt};
	%\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_clip_A2_5.txt};
	%\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:10000] {0};
	%\addlegendentry{linear (stepped sine)}		

\end{axis}
	


==> plot_cubic_G_ratio_system1.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-6, ymax=16,
width=8.5cm, height=4.00 cm, % dimensione tela
legend columns=-1,
legend to name=legend_location2,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize $\left|G/\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	
	
	\node at (0.475,14) {(a)};

	\addplot 
	[mark=*, mark size=0.5pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system1_input1.txt};
	\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system1_input2.txt};
	\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system1_input3.txt};
	\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system1_input4.txt};
	\addlegendentry{MLBS;  \ \ }		
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system1_input5.txt};
	\addlegendentry{IRMLBS; \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:0.5] {0};
	\addlegendentry{Linear;}			
	

\end{axis}
	


==> plot_cubic_G_ratio_system2.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-6, ymax=16,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location2,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize $\left|G/\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	
	
	\node at (0.475,14) {(b)};

	\addplot 
	[mark=*, mark size=0.5pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system2_input1.txt};
	%\addlegendentry{DS; \ \ }%
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system2_input2.txt};
%	\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system2_input3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system2_input4.txt};
	%\addlegendentry{MLBS;  \ \ }		
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system2_input5.txt};
	%\addlegendentry{IRMLBS; \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:0.5] {0};
	%\addlegendentry{Linear;}			
	

\end{axis}
	


==> plot_cubic_G_ratio_system3.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-6, ymax=16,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location2,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize $\left|G/\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	
	
	\node at (0.475,14) {(c)};

	\addplot 
	[mark=*, mark size=0.5pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system3_input1.txt};
	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system3_input2.txt};
	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system3_input3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system3_input4.txt};
	%\addlegendentry{MLBS;  \ \ }		
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system3_input5.txt};
	%\addlegendentry{IRMLBS; \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:0.5] {0};
	%\addlegendentry{Linear;}			
	

\end{axis}
	


==> plot_cubic_G_ratio_system4.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-6, ymax=16,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location2,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize $\left|G/\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	
	
	\node at (0.475,14) {(d)};

	\addplot 
	[mark=*, mark size=0.5pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system4_input1.txt};
	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system4_input2.txt};
	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system4_input3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system4_input4.txt};
	%\addlegendentry{MLBS;  \ \ }		
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, col sep =comma] 
	{./data/data_cubic_system4_input5.txt};
	%\addlegendentry{IRMLBS; \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:0.5] {0};
	%\addlegendentry{Linear;}			
	

\end{axis}
	


==> plot_cubic_G_system1.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-21, ymax=10,
width=8.5cm, height=4.00 cm, % dimensione tela
legend columns=-1,
legend to name=legend_location1,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize $\left|\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	
	
	\node at (0.475,7) {(a)};

	\addplot 
	[mark=*, mark size=0.5pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system1_input1.txt};
	\addlegendentry{DS; \ \ }
	
%	\addplot 
%	[dotted, mark=*, mark size=0.5pt, 
%		mark options={draw=blue,fill=blue, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system1_input1.txt};
%	\addlegendentry{std DS; \ \ }	
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system1_input2.txt};
	\addlegendentry{RCS;  \ \ }	
	
%	\addplot 
%	[dotted, mark=+, mark size=1pt, 
%		mark options={draw=black, fill=black, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system1_input2.txt};
%	\addlegendentry{std RCS;  \ \ }		
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system1_input3.txt};
	\addlegendentry{WGN;  \ \ }	
	
%	\addplot 
%	[dotted, mark=square, mark size=1pt, 
%		mark options={draw=green, fill=green, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system1_input3.txt};
%	\addlegendentry{std WGN;  \ \ }		
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system1_input4.txt};
	\addlegendentry{MLBS;  \ \ }	
	
%	\addplot 
%	[dotted, mark=x, mark size=1pt,
%		mark options={draw=cyan, fill=cyan, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system1_input4.txt};
%	\addlegendentry{std MLBS;  \ \ }		
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system1_input5.txt};
	\addlegendentry{IRMLBS;  \ \ }
	
%	\addplot 
%	[dotted, mark=o, mark size=1pt,
%		mark options={draw=magenta, fill=magenta, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system1_input5.txt};
%	\addlegendentry{std IRMLBS;}	
	
	\addplot 
	[dashed, draw=blue, line width=2pt] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system1_linear.txt};
	\addlegendentry{linear;\ \ }
	
	

\end{axis}
	


==> plot_cubic_G_system1_std.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-35, ymax=5,
width=8.5cm, height=4.00 cm, % dimensione tela
legend columns=-1,
%legend to name=legend_location1,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize standard dev. [dB]},
clip marker paths=true
]	
	
	\node at (0.475,2) {(c)};

%	\addplot 
%	[mark=*, mark size=0.5pt, only marks, 
%		mark options={draw=blue,fill=blue, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system1_input1.txt};
%	\addlegendentry{DS; \ \ }
	
	\addplot 
	[dotted, mark=*, mark size=0.5pt, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system1_input1.txt};
%	\addlegendentry{std DS; \ \ }	
	
%	\addplot 
%	[mark=+, mark size=1.5pt, only marks, 
%		mark options={draw=black, fill=black, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system1_input2.txt};
%	\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[dotted, mark=+, mark size=1pt, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system1_input2.txt};
%	\addlegendentry{std RCS;  \ \ }		
	
%	\addplot 
%	[mark=square, mark size=1.5pt, only marks, 
%		mark options={draw=green, fill=green, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system1_input3.txt};
%	\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[dotted, mark=square, mark size=1pt, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system1_input3.txt};
%	\addlegendentry{std WGN;  \ \ }		
	
%	\addplot 
%	[mark=x, mark size=1.5pt, only marks, 
%		mark options={draw=cyan, fill=cyan, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system1_input4.txt};
%	\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[dotted, mark=x, mark size=1pt,
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system1_input4.txt};
%	\addlegendentry{std MLBS;  \ \ }		
	
%	\addplot 
%	[mark=o, mark size=1.5pt, only marks, 
%		mark options={draw=magenta, fill=magenta, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system1_input5.txt};
%	\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dotted, mark=o, mark size=1pt,
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system1_input5.txt};
%	\addlegendentry{std IRMLBS;}	
	
%	\addplot 
%	[dashed, draw=blue, line width=2pt] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system1_linear.txt};
%	\addlegendentry{linear;\ \ }
	
	

\end{axis}
	


==> plot_cubic_G_system2.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-21, ymax=10,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location1,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize $\left|\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]		
	\node at (0.475,7) {(b)};

	\addplot 
	[mark=*, mark size=0.5pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system2_input1.txt};
	%\addlegendentry{DS; \ \ }
	
%	\addplot 
%	[dotted, mark=*, mark size=0.5pt, 
%		mark options={draw=blue,fill=blue, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system2_input1.txt};
%	%\addlegendentry{std DS; \ \ }	
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system2_input2.txt};
	%\addlegendentry{RCS;  \ \ }	
	
%	\addplot 
%	[dotted, mark=+, mark size=1pt, 
%		mark options={draw=black, fill=black, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system2_input2.txt};
%	%\addlegendentry{std RCS;  \ \ }		
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system2_input3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
%	\addplot 
%	[dotted, mark=square, mark size=1pt, 
%		mark options={draw=green, fill=green, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system2_input3.txt};
%	%\addlegendentry{std WGN;  \ \ }		
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system2_input4.txt};
	%\addlegendentry{MLBS;  \ \ }	
	
%	\addplot 
%	[dotted, mark=x, mark size=1pt,
%		mark options={draw=cyan, fill=cyan, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system2_input4.txt};
%	%\addlegendentry{std MLBS;  \ \ }		
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system2_input5.txt};
	%\addlegendentry{IRMLBS;  \ \ }
	
%	\addplot 
%	[dotted, mark=o, mark size=1pt,
%		mark options={draw=magenta, fill=magenta, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system2_input5.txt};
%	%\addlegendentry{std IRMLBS;}	
	
	\addplot 
	[dashed, draw=blue, line width=2pt] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system2_linear.txt};
	%\addlegendentry{linear;\ \ }	
	

\end{axis}
	


==> plot_cubic_G_system2_std.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-35, ymax=5,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location1,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize standard dev. [dB]},
clip marker paths=true
]		
	\node at (0.475,2) {(d)};

%	\addplot 
%	[mark=*, mark size=0.5pt, only marks, 
%		mark options={draw=blue,fill=blue, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system2_input1.txt};
%	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[dotted, mark=*, mark size=0.5pt, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system2_input1.txt};
	%\addlegendentry{std DS; \ \ }	
	
%	\addplot 
%	[mark=+, mark size=1.5pt, only marks, 
%		mark options={draw=black, fill=black, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system2_input2.txt};
%	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[dotted, mark=+, mark size=1pt, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system2_input2.txt};
	%\addlegendentry{std RCS;  \ \ }		
	
%	\addplot 
%	[mark=square, mark size=1.5pt, only marks, 
%		mark options={draw=green, fill=green, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system2_input3.txt};
%	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[dotted, mark=square, mark size=1pt, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system2_input3.txt};
	%\addlegendentry{std WGN;  \ \ }		
	
%	\addplot 
%	[mark=x, mark size=1.5pt, only marks, 
%		mark options={draw=cyan, fill=cyan, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system2_input4.txt};
%	%\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[dotted, mark=x, mark size=1pt,
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system2_input4.txt};
	%\addlegendentry{std MLBS;  \ \ }		
	
%	\addplot 
%	[mark=o, mark size=1.5pt, only marks, 
%		mark options={draw=magenta, fill=magenta, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system2_input5.txt};
%	%\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dotted, mark=o, mark size=1pt,
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system2_input5.txt};
	%\addlegendentry{std IRMLBS;}	
	
%	\addplot 
%	[dashed, draw=blue, line width=2pt] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system2_linear.txt};
%	%\addlegendentry{linear;\ \ }	
	

\end{axis}
	


==> plot_cubic_G_system3.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-21, ymax=10,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location1,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize $\left|\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]		
	\node at (0.475,7) {(e)};

	\addplot 
	[mark=*, mark size=0.5pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system3_input1.txt};
	%\addlegendentry{DS; \ \ }
	
%	\addplot 
%	[dotted, mark=*, mark size=0.5pt, 
%		mark options={draw=blue,fill=blue, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system3_input1.txt};
%	%\addlegendentry{std DS; \ \ }	
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system3_input2.txt};
	%\addlegendentry{RCS;  \ \ }	
	
%	\addplot 
%	[dotted, mark=+, mark size=1pt, 
%		mark options={draw=black, fill=black, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system3_input2.txt};
%	%\addlegendentry{std RCS;  \ \ }		
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system3_input3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
%	\addplot 
%	[dotted, mark=square, mark size=1pt, 
%		mark options={draw=green, fill=green, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system3_input3.txt};
%	%\addlegendentry{std WGN;  \ \ }		
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system3_input4.txt};
	%\addlegendentry{MLBS;  \ \ }	
	
%	\addplot 
%	[dotted, mark=x, mark size=1pt,
%		mark options={draw=cyan, fill=cyan, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system3_input4.txt};
%	%\addlegendentry{std MLBS;  \ \ }		
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system3_input5.txt};
	%\addlegendentry{IRMLBS;  \ \ }
	
%	\addplot 
%	[dotted, mark=o, mark size=1pt,
%		mark options={draw=magenta, fill=magenta, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system3_input5.txt};
%	%\addlegendentry{std IRMLBS; \ \ }	
	
	\addplot 
	[dashed, draw=blue, line width=2pt] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system3_linear.txt};
	%\addlegendentry{linear;}	
	

\end{axis}
	


==> plot_cubic_G_system3_std.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-35, ymax=5,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location1,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize standard dev. [dB]},
clip marker paths=true
]		
	\node at (0.475,2) {(g)};

%	\addplot 
%	[mark=*, mark size=0.5pt, only marks, 
%		mark options={draw=blue,fill=blue, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system3_input1.txt};
%	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[dotted, mark=*, mark size=0.5pt, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system3_input1.txt};
	%\addlegendentry{std DS; \ \ }	
	
%	\addplot 
%	[mark=+, mark size=1.5pt, only marks, 
%		mark options={draw=black, fill=black, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system3_input2.txt};
%	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[dotted, mark=+, mark size=1pt, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system3_input2.txt};
	%\addlegendentry{std RCS;  \ \ }		
	
%	\addplot 
%	[mark=square, mark size=1.5pt, only marks, 
%		mark options={draw=green, fill=green, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system3_input3.txt};
%	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[dotted, mark=square, mark size=1pt, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system3_input3.txt};
	%\addlegendentry{std WGN;  \ \ }		
	
%	\addplot 
%	[mark=x, mark size=1.5pt, only marks, 
%		mark options={draw=cyan, fill=cyan, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system3_input4.txt};
%	%\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[dotted, mark=x, mark size=1pt,
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system3_input4.txt};
	%\addlegendentry{std MLBS;  \ \ }		
	
%	\addplot 
%	[mark=o, mark size=1.5pt, only marks, 
%		mark options={draw=magenta, fill=magenta, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system3_input5.txt};
%	%\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dotted, mark=o, mark size=1pt,
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system3_input5.txt};
	%\addlegendentry{std IRMLBS; \ \ }	
	
%	\addplot 
%	[dashed, draw=blue, line width=2pt] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system3_linear.txt};
%	%\addlegendentry{linear;}	
	

\end{axis}
	


==> plot_cubic_G_system4.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-21, ymax=10,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location1,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize $\left|\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]		
	\node at (0.475,7) {(f)};

	\addplot 
	[mark=*, mark size=0.5pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system4_input1.txt};
	%\addlegendentry{DS; \ \ }
	
%	\addplot 
%	[dotted, mark=*, mark size=0.5pt, 
%		mark options={draw=blue,fill=blue, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system4_input1.txt};
%	%\addlegendentry{std DS; \ \ }	
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system4_input2.txt};
	%\addlegendentry{RCS;  \ \ }	
	
%	\addplot 
%	[dotted, mark=+, mark size=1pt, 
%		mark options={draw=black, fill=black, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system4_input2.txt};
%	%\addlegendentry{std RCS;  \ \ }		
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system4_input3.txt};
	%\addlegendentry{WGN;  \ \ }	
	
%	\addplot 
%	[dotted, mark=square, mark size=1pt, 
%		mark options={draw=green, fill=green, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system4_input3.txt};
%	%\addlegendentry{std WGN;  \ \ }		
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system4_input4.txt};
	%\addlegendentry{MLBS;  \ \ }	
	
%	\addplot 
%	[dotted, mark=x, mark size=1pt,
%		mark options={draw=cyan, fill=cyan, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system4_input4.txt};
%	%\addlegendentry{std MLBS;  \ \ }		
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system4_input5.txt};
	%\addlegendentry{IRMLBS;  \ \ }
	
%	\addplot 
%	[dotted, mark=o, mark size=1pt,
%		mark options={draw=magenta, fill=magenta, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
%	{./data/data_cubic_system4_input5.txt};
%	%\addlegendentry{std IRMLBS;}	
	
	\addplot 
	[dashed, draw=blue, line width=2pt] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_cubic_system4_linear.txt};
	%\addlegendentry{linear;\ \ }	
	

\end{axis}
	


==> plot_cubic_G_system4_std.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=0.5,	% limiti assi
ymin=-35, ymax=5,
width=8.5cm, height=4.00 cm, % dimensione tela
%legend columns=-1,
%legend to name=legend_location1,
xlabel={\footnotesize Normalized frequency},
ylabel={\footnotesize standard dev. [dB]},
clip marker paths=true
]		
	\node at (0.475,2) {(h)};

%	\addplot 
%	[mark=*, mark size=1pt, only marks, 
%		mark options={draw=blue,fill=blue, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system4_input1.txt};
%	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[dotted, mark=*, mark size=0.5pt, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system4_input1.txt};
	%\addlegendentry{std DS; \ \ }	
	
%	\addplot 
%	[mark=+, mark size=1.5pt, only marks, 
%		mark options={draw=black, fill=black, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system4_input2.txt};
%	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[dotted, mark=+, mark size=1pt, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system4_input2.txt};
	%\addlegendentry{std RCS;  \ \ }		
	
%	\addplot 
%	[mark=square, mark size=1.5pt, only marks, 
%		mark options={draw=green, fill=green, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system4_input3.txt};
%	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[dotted, mark=square, mark size=1pt, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system4_input3.txt};
	%\addlegendentry{std WGN;  \ \ }		
	
%	\addplot 
%	[mark=x, mark size=1.5pt, only marks, 
%		mark options={draw=cyan, fill=cyan, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system4_input4.txt};
%	%\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[dotted, mark=x, mark size=1pt,
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system4_input4.txt};
	%\addlegendentry{std MLBS;  \ \ }		
	
%	\addplot 
%	[mark=o, mark size=1.5pt, only marks, 
%		mark options={draw=magenta, fill=magenta, solid}] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system4_input5.txt};
%	%\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dotted, mark=o, mark size=1pt,
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_cubic_system4_input5.txt};
	%\addlegendentry{std IRMLBS;}	
	
%	\addplot 
%	[dashed, draw=blue, line width=2pt] 
%	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
%	{./data/data_cubic_system4_linear.txt};
%	%\addlegendentry{linear;\ \ }	
	

\end{axis}
	


==> plot_exper_clip_G_phase_diff_A1.tex <==
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=10000,	% limiti assi
width=8.5cm, height=4.00 cm, % dimensione tela
%legend style={draw=none},
%legend columns=-1,
%legend to name=legend_location,
xlabel={\footnotesize Frequency [Hz]},
ylabel={\footnotesize $\angle\left(G\right) - \angle\left(\hat{G}_{BLA}\right)$ [deg]},
clip marker paths=true
]

	\addplot 
	[mark=*, mark size=1pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A1_1_ratio.txt};
	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A1_2_ratio.txt};
	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A1_3_ratio.txt};
	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A1_4_ratio.txt};
	%\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A1_5_ratio.txt};
	%\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:10000] {0};
	%\addlegendentry{linear (stepped sine)}		

	
\end{axis}


==> plot_exper_clip_G_phase_diff_A2.tex <==
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=10000,	% limiti assi
width=8.5cm, height=4.00 cm, % dimensione tela
%legend style={draw=none},
%legend columns=-1,
%legend to name=legend_location,
xlabel={\footnotesize Frequency [Hz]},
ylabel={\footnotesize $\angle\left(G\right) - \angle\left(\hat{G}_{BLA}\right)$ [deg]},
clip marker paths=true
]

	\addplot 
	[mark=*, mark size=1pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A2_1_ratio.txt};
	%\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A2_2_ratio.txt};
	%\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A2_3_ratio.txt};
	%\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A2_4_ratio.txt};
	%\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, col sep =comma] 
	{./data/data_exper_clip_A2_5_ratio.txt};
	%\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:10000] {0};
	%\addlegendentry{linear (stepped sine)}		

	
\end{axis}


==> plot_exper_clip_G_ratio_A1.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=10000,	% limiti assi
width=8.5cm, height=4.00 cm, % dimensione tela
%legend style={draw=none},
legend columns=-1,
legend to name=legend_location4,
xlabel={\footnotesize Frequency [Hz]},
ylabel={\footnotesize $\left|G/\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	

	\addplot 
	[mark=*, mark size=1pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A1_1_ratio.txt};
	\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A1_2_ratio.txt};
	\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A1_3_ratio.txt};
	\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A1_4_ratio.txt};
	\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A1_5_ratio.txt};
	\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:10000] {0};
	\addlegendentry{linear (stepped sine)}		

\end{axis}
	


==> plot_exper_clip_G_ratio_A2.tex <==
	
\begin{axis}[
grid=major, % griglia
xmin=0, xmax=10000,	% limiti assi
width=8.5cm, height=4.00 cm, % dimensione tela
%legend style={draw=none},
legend columns=-1,
legend to name=legend_location,
xlabel={\footnotesize Frequency [Hz]},
ylabel={\footnotesize $\left|G/\hat{G}_{BLA}\right|$ [dB]},
clip marker paths=true
]	

	\addplot 
	[mark=*, mark size=1pt, only marks, 
		mark options={draw=blue,fill=blue, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A2_1_ratio.txt};
	\addlegendentry{DS; \ \ }
	
	\addplot 
	[mark=+, mark size=1.5pt, only marks, 
		mark options={draw=black, fill=black, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A2_2_ratio.txt};
	\addlegendentry{RCS;  \ \ }	
	
	\addplot 
	[mark=square, mark size=1.5pt, only marks, 
		mark options={draw=green, fill=green, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A2_3_ratio.txt};
	\addlegendentry{WGN;  \ \ }	
	
	\addplot 
	[mark=x, mark size=1.5pt, only marks, 
		mark options={draw=cyan, fill=cyan, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A2_4_ratio.txt};
	\addlegendentry{MLBS;  \ \ }	
	
	\addplot 
	[mark=o, mark size=1.5pt, only marks, 
		mark options={draw=magenta, fill=magenta, solid}] 
	table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep =comma] 
	{./data/data_exper_clip_A2_5_ratio.txt};
	\addlegendentry{IRMLBS;  \ \ }
	
	\addplot 
	[dashed, draw=blue, line width=2pt, samples=2, domain=0:10000] {0};
	\addlegendentry{linear (stepped sine)}		

\end{axis}
	

